Mathieu groups as flag-transitive automorphism groups of block designs

In this article, we study $2$-$(v,k,\lambda)$ designs $\mathcal{D}$ admitting a flag-transitive almost simple automorphism group $G$ with socle one of the Mathieu groups. In conclusion, we obtain all such $2$-designs with explicit constructions with appropriate references to known designs. To our knowledge, we obtain $101$ newly-constructed flag-transitive $2$-designs.

==> (inline-0) <==
\begin{longtable}{@{}llllllllllllllllll@{}}
		\caption{Nontrivial flag-transitive $2$-designs $\Dmc$ with  Mathieu groups as automorphism groups}\label{tbl:des} \\
		\noalign{\smallskip}\hline\noalign{\smallskip}
		Line & 
		Nr & $v$ & $b$ & $r$ & $k$ & $\lambda$ & 
		$G$ & $H$ & $K$ & nr($H$) & nr($K$) & $\Aut(\Dmc)$ & p-prim & b-prim & comp & comment  & References \\
		\noalign{\smallskip}\hline\noalign{\smallskip}
		\endfirsthead
		\multicolumn{11}{c}{\tablename\ \thetable{} -- continued} \\
		\noalign{\smallskip}\hline\noalign{\smallskip}
		
		Line & 
		Nr & $v$ & $b$ & $r$ & $k$ & $\lambda$ & $G$ & $H$ & $K$ & nr($H$) & nr($K$) & $\Aut(\Dmc)$ & p-prim & b-prim & comp & comment  & References \\
		\noalign{\smallskip}\hline\noalign{\smallskip}
		\endhead
		\noalign{\smallskip}\hline
		\multicolumn{18}{r}{ \raggedright-- continued} \\
		\endfoot
		\noalign{\smallskip}\hline
		\endlastfoot
		
		\linenumber & \rownumber  & $11$ & $55$ & $45$ & $9$ & $36$ & $\M_{11}$ & $\M_{10}$ & $\M_{9}{:}2$ & $2$ & $5$ & $\S_{11}$ & true & true &   & complete & \cite{a:Ding-2026-bprim-spor,a:Crnkovic-M11}\\
		\linenumber & \rownumber  & $11$ & $66$ & $30$ & $5$ & $12$ & $\M_{11}$ & $\M_{10}$ & $\S_{5}$ & $2$ & $6$ & $\M_{11}$ & true & true & $3$ & & \cite{a:Tian2020-M11, a:Ding-2026-bprim-spor, a:smallk-5-spor,a:Crnkovic-M11} \\
		\linenumber & \rownumber  & $11$ & $66$ & $36$ & $6$ & $18$ & $\M_{11}$ & $\M_{10}$ & $\S_{5}$ & $2$ & $6$ & $\M_{11}$ & true & true & $2$& &\cite{a:Tian2020-M11, a:Ding-2026-bprim-spor,a:Crnkovic-M11}\\ 
		\linenumber & \rownumber  & $11$ & $165$ & $45$ & $3$ & $9$ & $\M_{11}$ & $\M_{10}$ & $\M_{8}{:}\S_{3}$ & $2$ & $13$ & $\S_{11}$ & true & true & $5$ & complete  & \cite{a:Tian2020-M11, a:Ding-2026-bprim-spor, a:Zhan2026-bt-spor-lam5,a:Crnkovic-M11}\\
		\linenumber & \rownumber  & $11$ & $165$ & $120$ & $8$ & $84$ & $\M_{11}$ & $\M_{10}$ & $\M_{8}{:}\S_{3}$ & $2$ & $13$ & $\S_{11}$ & true & true & $4$ & complete & \cite{a:Tian2020-M11, a:Ding-2026-bprim-spor,a:Crnkovic-M11}\\
		\linenumber & \rownumber  & $11$ & $330$ & $120$ & $4$ & $36$ & $\M_{11}$ & $\M_{10}$ & $\S_{4}$ & $2$ &  $17$ & $\S_{11}$ & true & false &    & complete & \cite{a:Tian2020-M11,a:Crnkovic-M11}\\
		\linenumber & \rownumber  & $11$ & $396$ & $180$ & $5$ & $72$ & $\M_{11}$ & $\M_{10}$ & $5{:}4$ & $2$ & $19$ & $\M_{11}$ & true & false &    &    & \cite{a:Tian2020-M11,a:Crnkovic-M11}  \\
		\linenumber & \rownumber  & $12$ & $22$ & $11$ & $6$ & $5$ & $\M_{11}$ & $\PSL_2(11)$ & $\A_{6}$ & $3$ & $4$ & $\M_{11}$ & true & false & $8$ & & \cite{a:Tian2020-M11, a:Zhan-CP-nonsym-sprodic, a:Zhan-2017-lamcond-spor, a:ADM-PrimLam, a:Zhan2026-bt-spor-lam5,a:Crnkovic-M11}\\
		\linenumber & \rownumber  & $12$ & $66$ & $55$ & $10$ & $45$ & $\M_{11}$ & $\PSL_2(11)$ & $\S_{5}$ & $3$ & $6$ & $\S_{12}$ & true & true &    & complete& \cite{a:Zhan-2017-lamcond-spor, a:Ding-2026-bprim-spor,a:Crnkovic-M11}\\
		\linenumber & \rownumber  & $12$ & $110$ & $55$ & $6$ & $25$ & $\M_{11}$ & $\PSL_2(11)$ & $\S_{3}^2{:}2$ & $3$ & $8$ & $\M_{11}$ & true & false & $10$ &  & \cite{a:Tian2020-M11, a:Zhan-2017-lamcond-spor,a:Crnkovic-M11} \\
		\linenumber & \rownumber  & $12$ & $132$ & $55$ & $5$ & $20$ & $\M_{11}$ & $\PSL_2(11)$ & $\A_{5}$ & $3$ & $10$ & $\M_{11}$ & true & false &  &     & \cite{a:Tian2020-M11, a:smallk-5-spor,a:Crnkovic-M11} \\
		\linenumber & \rownumber  & $12$ & $165$ & $55$ & $4$ & $15$ & $\M_{11}$ & $\PSL_2(11)$ & $\M_{8}{:}\S_{3}$ & $3$ & $13$ & $\M_{11}$ & true & true & $13$ & & \cite{a:Tian2020-M11, a:Ding-2026-bprim-spor,a:Crnkovic-M11} \\
		\linenumber & \rownumber  & $12$ & $165$ & $110$ & $8$ & $70$ & $\M_{11}$ & $\PSL_2(11)$ & $\M_{8}{:}\S_{3}$ & $3$ & $13$ & $\M_{11}$ & true & true & $12$ & & \cite{a:Tian2020-M11, a:Ding-2026-bprim-spor,a:Crnkovic-M11} \\
		\linenumber & \rownumber  & $12$ & $220$ & $55$ & $3$ & $10$ & $\M_{11}$ & $\PSL_2(11)$ & $\S_{3}^2$  & $3$ & $14$ & $\S_{12}$ & true & false &   & complete & \cite{a:Tian2020-M11, a:Zhan2026-bt-spor-lam5,a:Crnkovic-M11}\\
		\linenumber & \rownumber  & $12$ & $330$ & $110$ & $4$ & $30$ & $\M_{11}$ & $\PSL_2(11)$ & $\S_{4}$ & $3$ & $17$ & $\M_{11}$ & true & false &    & & \cite{a:Tian2020-M11,a:Crnkovic-M11} \\
		\linenumber & \rownumber  & $55$ & $1980$ & $144$ & $4$ & $8$ & $\M_{11}$ & $\M_{9}{:}2$ & $2^2$ & $5$ & $36$ & $\M_{11}$ & true & false &    & & \cite{a:Tian2020-M11, a:Zhan2026-bt-spor-lam5,a:Crnkovic-M11}  \\
		\noalign{\smallskip}\hline\noalign{\smallskip}
		\noalign{\global\setcounter{rownumber}{0}}
		\linenumber & \rownumber  & $12$ & $66$ & $55$ & $10$ & $45$ & $\M_{12}$ & $\M_{11}$ & $\M_{10}{:}2$ & $2$ & $5$ & $\S_{12}$ & true & true  &   & complete & \cite{a:Zhan-2017-lamcond-spor, a:Ding-2026-bprim-spor}\\
		\linenumber & \rownumber  & $12$ & $132$ & $66$ & $6$ & $30$  & $\M_{12}$ & $\M_{11}$ & $\S_{6}$ & $2$ & $8$ & $\M_{12}$ & true & false & $2$ &    & \cite{a:Tian2025-M12}\\
		\linenumber & \rownumber  & $12$ & $220$ & $55$ & $3$ & $10$  & $\M_{12}$ & $\M_{11}$ & $\M_{9}{:}\S_{3}$ & $2$ & $15$ & $\S_{12}$ & true & true & $4$ & complete & \cite{a:Tian2025-M12, a:Ding-2026-bprim-spor, a:Zhan2026-bt-spor-lam5}\\ 
		\linenumber & \rownumber  & $12$ & $220$ & $165$ & $9$ & $120$ & $\M_{12}$ &  $\M_{11}$ & $\M_{9}{:}\S_{3}$ & $2$ & $15$ & $\S_{12}$ & true & true & $3$ & complete & \cite{a:Tian2025-M12, a:Ding-2026-bprim-spor}\\
		\linenumber & \rownumber  & $12$ & $495$ & $165$ & $4$ & $45$ &  $\M_{12}$ & $\M_{11}$ & $\M_{8}{\cdot}\S_{4}$ & $2$ & $21$ & $\S_{12}$ & true  & true & $6$ & complete & \cite{a:Tian2025-M12, a:Ding-2026-bprim-spor}\\
		\linenumber & \rownumber  & $12$ & $495$ & $330$ & $8$ & $210$ &  $\M_{12}$ & $\M_{11}$ & $\M_{8}{\cdot}\S_{4}$ & $2$ & $21$ & $\S_{12}$ & true & true & $5$ & complete & \cite{a:Tian2025-M12, a:Ding-2026-bprim-spor}\\
		\linenumber & \rownumber  & $12$ & $792$ & $330$ & $5$ & $120$ &  $\M_{12}$ & $\M_{11}$ & $\S_{5}$ & $2$ & $21$ & $\S_{12}$ & true & false  &    & complete & \cite{a:Tian2025-M12, a:smallk-5-spor}\\
		\linenumber & \rownumber  & $12$ & $792$ & $396$ & $6$ & $180$ &  $\M_{12}$ & $\M_{11}$ & $\S_{5}$ & $2$ & $29$ & $\M_{12}$ & true & false & $8$ &      & \cite{a:Tian2025-M12}   \\
		\linenumber & \rownumber  & $144$ & $144$ & $66$ & $66$ & $30$ &  $\M_{12}$ & $\PSL_{2}(11)$ & $\PSL_{2}(11)$ & $13$ & $13$ & $\M_{12}{:}2$ & true & true &   & Menon & \cite{a:Zhou-sym-sporadic, a:AD-spor-ft,a:Crnkovic-M11,t:Wirth}\\
		\linenumber & \rownumber  & $144$ & $144$ & $66$ & $66$ & $30$ &  $\M_{12}$ & $\PSL_{2}(11)$ & $\PSL_{2}(11)$ & $12$ & $12$ & $\M_{12}{:}2$ & false & false &    & Menon & \cite{a:AD-spor-ft,a:Lempken-M12-imp}\\
		\noalign{\smallskip}\hline\noalign{\smallskip}
		\noalign{\global\setcounter{rownumber}{0}}
		\linenumber & \rownumber  & $144$ & $144$ & $66$ & $66$ & $30$ & $\M_{12}{:}2$ & $\PSL_{2}(11){:}2$ & $\PSL_{2}(11){:}2$ & $5$ & $5$ & $\M_{12}{:}2$ & true & true &    & Menon & \cite{a:Zhou-sym-sporadic, a:AD-spor-ft,a:Crnkovic-M11,t:Wirth}\\
		\linenumber & \rownumber  & $144$ & $144$ & $66$ & $66$ & $30$ &  $\M_{12}{:}2$ & $\PSL_{2}(11){:}2$ & $\PSL_{2}(11){:}2$ & $6$ & $6$ & $\M_{12}{:}2$ & true & true &    & Menon & \cite{a:Zhou-sym-sporadic, a:AD-spor-ft,a:Crnkovic-M11,t:Wirth}\\
		\noalign{\smallskip}\hline\noalign{\smallskip}
		\noalign{\global\setcounter{rownumber}{0}}
		\linenumber & \rownumber  & $22$ & $77$ & $21$ & $6$ & $5$ & $\M_{22}$ & $\PSL_3(4)$ & $2^4 {:} \A_{6}$ & $155$ & $154$ & $\M_{22} {:} 2$ & true &  true   &   $2$  &    & \cite{ a:Zhan-2017-lamcond-spor, a:Zhan-CP-nonsym-sprodic, a:Ding-2026-bprim-spor, a:ADM-PrimLam, a:Zhan2026-bt-spor-lam5}     \\
		\linenumber & \rownumber  & $22$ & $77$ & $56$ & $16$ & $40$ & $\M_{22}$ & $\PSL_3(4)$ & $2^4 {:} \A_{6}$ & $155$ & $154$ & $\M_{22} {:} 2$ & true & true  &   $1$    &     & \cite{a:Ding-2026-bprim-spor}   \\
		\linenumber & \rownumber  & $22$ & $176$ & $56$ & $7$ & $16$ & $\M_{22}$ & $\PSL_3(4)$ & $\A_{7}$ & $155$ & $152$ & $\M_{22}$ & true & true &  $4$   &       & \cite{a:Ding-2026-bprim-spor}             \\
		\linenumber & \rownumber  & $22$ & $176$ & $120$ & $15$ & $80$ & $\M_{22}$ & $\PSL_3(4)$ & $\A_{7}$ & $155$ & $152$ & $\M_{22}$ & true & true &       $3$   &   & \cite{a:Ding-2026-bprim-spor}  \\
		\linenumber & \rownumber  & $22$ & $231$ & $210$ & $20$ & $190$ & $\M_{22}$ & $\PSL_3(4)$ & $2^4 {:} \S_{5}$ & $155$ & $151$ & $\S_{22}$ & true & true       &        &  complete & \cite{a:Zhan-2017-lamcond-spor, a:Ding-2026-bprim-spor} \\
		\linenumber & \rownumber  & $22$ & $330$ & $120$ & $8$ & $40$ & $\M_{22}$ & $\PSL_3(4)$ & $2^3 {:} \PSL_3(2)$ & $155$ & $150$ & $\M_{22} {:} 2$ & true & true     &  $7$   &         & \cite{a:Ding-2026-bprim-spor}        \\
		\linenumber & \rownumber  & $22$ & $330$ & $210$ & $14$ & $130$ & $\M_{22}$ & $\PSL_3(4)$ & $2^3 {:} \PSL_3(2)$ & $155$ & $150$ & $\M_{22} {:} 2$ & true & true  &    $6$    &        & \cite{a:Zhan-2017-lamcond-spor, a:Ding-2026-bprim-spor}     \\
		\linenumber & \rownumber  & $22$ & $462$ & $105$ & $5$ & $20$ & $\M_{22}$ & $\PSL_3(4)$ & $2^4 {:} \A_{5}$ & $155$ & $148$ & $\M_{22} {:} 2$ & true & false &          &     &  \cite{a:smallk-5-spor}           \\
		\linenumber & \rownumber  & $22$ & $616$ & $280$ & $10$ & $120$ & $\M_{22}$ & $\PSL_3(4)$ & $\M_{10}$ & $155$ & $146$ & $\M_{22} {:} 2$ & true & true    &  $10$  &    & \cite{a:Ding-2026-bprim-spor}        \\
		\linenumber & \rownumber  & $22$ & $616$ & $336$ & $12$ & $176$ & $\M_{22}$ & $\PSL_3(4)$ & $\M_{10}$ & $155$ & $146$ &  $\M_{22} {:} 2$ & true & true    &   $9$    &            & \cite{a:Ding-2026-bprim-spor}      \\
		\linenumber & \rownumber  & $22$ & $672$ & $336$ & $11$ & $160$ & $\M_{22}$ & $\PSL_3(4)$ & $\PSL_2(11)$ & $155$ & $145$ & $\M_{22}$ & true & true  &    $11$         &         & \cite{a:Ding-2026-bprim-spor}  \\
		\linenumber & \rownumber  & $22$ & $1155$ & $210$ & $4$ & $30$ & $\M_{22}$ & $\PSL_3(4)$ & $[384]$ & $155$ & $143$ & $\M_{22} {:} 2$ & true & false       &       &         & \\
		\linenumber & \rownumber  & $22$ & $1232$ & $336$ & $6$ & $80$ & $\M_{22}$ & $\PSL_3(4)$ & $\A_{6}$ & $155$ & $141$ & $\M_{22}$ & true & false         &        &    & \\
		\linenumber & \rownumber  & $22$ & $1232$ & $840$ & $15$ & $560$ & $\M_{22}$ & $\PSL_3(4)$ & $\A_{6}$ & $155$ & $139$ & $\M_{22} {:} 2$ & true & false &           &    &   \\
		\linenumber & \rownumber  & $22$ & $1540$ & $210$ & $3$ & $20$ &  $\M_{22}$ & $\PSL_3(4)$ & $\A_{4}^2 {:} 2$ & $155$ & $136$ & $\S_{22}$ & true & false &     & complete & \\
		\linenumber & \rownumber  & $22$ & $2310$ & $1260$ & $12$ & $660$ & $\M_{22}$ & $\PSL_3(4)$ & $[192]$ & $155$ & $135$ & $\M_{22} {:} 2$ & true & false   &     &    &  \\
		\linenumber & \rownumber  & $22$ & $2640$ & $840$ & $7$ & $240$ & $\M_{22}$ & $\PSL_3(4)$ & $\PSL_3(2)$ & $155$ & $126$ & $\M_{22} {:} 2$ & true & false    &     &  &    \\
		\linenumber & \rownumber  & $22$ & $2640$ & $1680$ & $14$ & $1040$ & $\M_{22}$ & $\PSL_3(4)$ & $\PSL_3(2)$ & $155$ & $127$ & $\M_{22}$ & true & false   &     &  &\\
		\linenumber & \rownumber  & $22$ & $3696$ & $840$ & $5$ & $160$ & $\M_{22}$ & $\PSL_3(4)$ & $\S_{5}$ & $ 155$ & $120$ & $\M_{22}$ & true & false    &      &   & \cite{a:smallk-5-spor}\\
		\linenumber & \rownumber  & $22$ & $6160$ & $1120$ & $4$ & $160$ & $\M_{22}$ & $\PSL_3(4)$ & $(3 {\times} \A_{4}) {:} 2$ & $155$ & $110$ &  $\M_{22} {:} 2$ & true & false    &            &      &  \\
		\linenumber & \rownumber  & $22$ & $6160$ & $2520$ & $9$ & $960$ & $\M_{22}$ & $\PSL_3(4)$ & $3^2 {:} \Q_{8}$ & $155$ & $109$ & $\M_{22} {:} 2$ & true & false   &     &    & \\
		\linenumber & \rownumber  & $22$ & $6160$ & $3360$ & $12$ & $1760$ & $\M_{22}$ & $\PSL_3(4)$ & $(3 {\times} \A_{4}) {:} 2$ & $155$ & $110$ &  $\M_{22} {:} 2$ & true & false     &    &   & \\
		\linenumber & \rownumber  & $22$ & $7392$ & $3360$ & $10$ & $1440$ & $\M_{22}$ & $\PSL_3(4)$ & $\A_{5}$ & $155$ & $99$ & $\M_{22}$ & true & false  &     &   & \\
		\linenumber & \rownumber  & $22$ & $9240$ & $2520$ & $6$ & $600$ & $\M_{22}$ & $\PSL_3(4)$ & $2 {\times} \S_{4}$ & $155$ & $92$ & $\M_{22} {:} 2$ & true & false   &    &    & \\
		\linenumber & \rownumber  & $22$ & $22176$ & $10080$ & $10$ & $4320$ & $\M_{22}$ & $\PSL_3(4)$ & $5 {:} 4$ & $155$ & $56$ & $\M_{22} {:} 2$ & true & false &       &          &   \\
		\linenumber & \rownumber  & $22$ & $27720$ & $10080$ & $8$ & $3360$ & $\M_{22}$ & $\PSL_3(4)$ & $\QD_{16}$ & $155$ & $56$ &  $\M_{22} {:} 2$ & true & false   &     &    &   \\
		\linenumber & \rownumber  & $77$ & $2772$ & $720$ & $20$ & $
		180$ & $\M_{22}$ & $2^4 {:} \A_{6}$ & $[160]$ & $154$ & $125$ & $\M_{22}$ & true & false  &    &   & \\
		\linenumber & \rownumber  & $77$ & $2772$ & $720$ & $20$ & $
		180$ & $\M_{22}$ & $2^4 {:} \A_{6}$ & $[160]$ & $154$ & $124$ & $\M_{22} {:} 2$ & true &false    &     &     &  \\
		\linenumber & \rownumber  & $176$ & $176$ & $126$ & $126$ & $90$ & $\M_{22}$ & $\A_{7}$ & $\A_{7}$ & $152$ & $153$ & $\HS$ & true & true   &      & & \cite{a:Zhan-2017-lamcond-spor, a:Zhan2026-bt-spor-lam5}\\
		\linenumber & \rownumber  & $176$ & $1155$ & $105$ & $16$ & $
		9$ & $\M_{22}$ & $\A_{7}$ & $(2{\cdot}((2^{4}{:}3){:}2)$ & $152$ & $142$ & $\M_{22}$ & true & false &    &     & \cite{a:Zhan-2017-lamcond-spor, a:Zhan2026-bt-spor-lam5} \\
		\linenumber & \rownumber  & $176$ & $1155$ & $105$ & $16$ & $
		9$ & $\M_{22}$ & $\A_{7}$ & $(2{\cdot}((2^{4}{:}3){:}2)$ & $152$ & $142$ & $\M_{22}$ & true & false &    &    & \cite{a:Zhan-2017-lamcond-spor}\\
		\linenumber & \rownumber  & $176$ & $2640$ & $315$ & $21$ & $36$ & $\M_{22}$ & $\A_{7}$ & $\PSL_3(2)$ & $152$ & $127$ & $\M_{22}$ & true & false &    &    &\\
		\linenumber & \rownumber  & $176$ & $3465$ & $315$ & $16$ & $27$ & $\M_{22}$ & $\A_{7}$ & $[128]2$ & $152$ & $122$ & $\M_{22}$ & true & false &   &   &\\
		\linenumber & \rownumber  & $176$ & $4620$ & $420$ & $16$ & $36$ & $\M_{22}$ & $\A_{7}$ & $(4^2 {:} 3) {:} 2$ & $152$ & $119$ & $\M_{22}$ & true & false &   &   & \\
		\linenumber & \rownumber  & $176$ & $9240$ & $840$ & $16$ & $72$ & $\M_{22}$ & $\A_{7}$ & $4^2 {:} 3$ & $152$ & $91$ & $\M_{22}$ & true & false &     &   & \\
		\linenumber & \rownumber  & $176$ & $12320$ & $2520$ & $36$ & $504$ & $\M_{22}$ & $\A_{7}$ & $3^2 {:} 4$ & $152$ & $82$ & $\M_{22}$ & true & false &   &  &  \\
		\linenumber & \rownumber  & $176$ & $13860$ & $1260$ & $16$ & $108$ & $\M_{22}$ & $\A_{7}$ & $(2 {\times} \Q_{8}) {:} 2$ & $152$ & $80$ & $\M_{22}$ & true & false &    &   & \\
		\linenumber & \rownumber  & $176$ & $18480$ & $630$ & $6$ & $18$ & $\M_{22}$ & $\A_{7}$ & $(6 {\times} 2) {:} 2$ & $152$ & $68$ & $\M_{22}$ & true & false &    &    & \\
		\linenumber & \rownumber  & $176$ & $18480$ & $630$ & $6$ & $18$ & $\M_{22}$ & $\A_{7}$ & $(6 {\times} 2) {:} 2$ & $152$ & $68$ & $\M_{22}$ & true & false &   &    &  \\
		\linenumber & \rownumber  & $176$ & $21120$ & $2520$ & $21$ & $288$ & $\M_{22}$ & $\A_{7}$ & $7 {:} 3$ & $152$ & $57$ & $\M_{22}$ & true & false &    &   & \\
		\linenumber & \rownumber  & $176$ & $21120$ & $2520$ & $21$ & $288$ & $\M_{22}$ & $\A_{7}$ & $7 {:} 3$ & $152$ & $57$ & $\M_{22}$ & true & false &    &    & \\
		\linenumber & \rownumber  & $176$ & $27720$ & $2520$ & $16$ & $216$ & $\M_{22}$ & $\A_{7}$ & $\Q_{16}$ & $152$ & $54$ & $\M_{22}$ & true & false &    &    & \\
		\linenumber & \rownumber  & $176$ & $27720$ & $2520$ & $16$ & $216$ & $\M_{22}$ & $\A_{7}$ & $\QD_{16}$ & $152$ & $53$ & $\M_{22}$ & true & false &    &   & \\
		\linenumber & \rownumber  & $176$ & $40320$ & $2520$ & $11$ & $144$ & $\M_{22}$ & $\A_{7}$ & $11$ & $152$ & $28$ & $\M_{22}$ & true & false &     &   &  \\
		\linenumber & \rownumber  & $176$ & $73920$ & $2520$ & $6$ & $72$ & $\M_{22}$ & $\A_{7}$ & $\S_{3}$ & $152$ & $12$ &$\M_{22}$ & true & false &     &   &  \\
		\linenumber & \rownumber  & $176$ & $73920$ & $2520$ & $6$ & $72$ & $\M_{22}$ & $\A_{7}$ & $6$ & $152$ & $11$ & $\M_{22}$ & true & false &     &      &  \\
		\linenumber & \rownumber  & $176$ & $73920$ & $2520$ & $6$ & $72$ & $\M_{22}$ & $\A_{7}$ & $6$ & $152$ & $11$ & $\M_{22}$ & true & false &       &     &  \\

		\linenumber & \rownumber  & $176$ & $73920$ & $2520$ & $6$ & $72$ & $\M_{22}$ & $\A_{7}$ & $6$ & $152$ & $11$  & $\M_{22}$ & true & false &     &    &  \\
		\linenumber & \rownumber  & $231$ & $1540$ & $160$ & $24$ & $16$ & $\M_{22}$ & $2^4 {:} \S_{5}$ & $\A_{4}^2 {:} 2$ & $151$ & $136$ & $\M_{22} {:} 2$ & true & false &     &    & \\
		\linenumber & \rownumber  & $231$ & $4620$ & $480$ & $24$ & $48$ & $\M_{22}$ & $2^4 {:} \S_{5}$ & $(2 {\times} \S_{4}) {:} 2$ & $151$ & $118$ & $\M_{22} {:} 2$ & true & false &      &       &  \\
		\noalign{\smallskip}\hline\noalign{\smallskip}
		\noalign{\global\setcounter{rownumber}{0}}
		\linenumber & \rownumber  & $22$ & $$77$$ & $21$ & $6$ & $5$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $2^4{:}\S_{6}$ & $3$ & $5$ & $\M_{22}{:}2$ & true & true & $2$ &       &  \cite{ a:Zhan-2017-lamcond-spor, a:Zhan-CP-nonsym-sprodic, a:Ding-2026-bprim-spor, a:ADM-PrimLam, a:Zhan2026-bt-spor-lam5}\\
		\linenumber & \rownumber  & $22$ & $77$ & $56$ & $16$ & $40$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $2^4{:}\S_{6}$ & $3$ & $5$ & $\M_{22}{:}2$ & true & true & $1$ &     & \cite{a:Ding-2026-bprim-spor}     \\
		\linenumber & \rownumber  & $22$ & $231$ & $210$ & $20$ & $190$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $2^{5}{:} \S_{5}$ & $3$ & $7$ & $\S_{22}$ & true & true &     & complete    & \cite{a:Ding-2026-bprim-spor, a:Zhan-2017-lamcond-spor}   \\
		\linenumber & \rownumber  & $22$ & $330$ & $120$ & $8$ & $40$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $2{\times}(2^3{:}\PSL_{3}(2))$ & $3$ & $8$ & $\M_{22}{:}2$ & true & true & $5$ &     & \cite{a:Ding-2026-bprim-spor}    \\
		\linenumber & \rownumber  & $22$ & $330$ & $210$ & $14$ & $130$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $2{\times}(2^3{:}\PSL_{3}(2))$ & $3$ & $8$ & $\M_{22}{:}2$ & true & true & $4$ &   &  \cite{a:Zhan-2017-lamcond-spor, a:Ding-2026-bprim-spor}    \\
		\linenumber & \rownumber  & $22$ & $352$ & $112$ & $7$ & $32$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $\A_{7}$ & $3$ & $9$ & $\M_{22}{:}2$ & true & false & $7$ &       &    \\
		\linenumber & \rownumber  & $22$ & $352$ & $240$ & $15$ & $160$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $\A_{7}$ & $3$ & $9$ & $\M_{22}{:}2$ & true & false & $6$ &      &    \\
		\linenumber & \rownumber  & $22$ & $462$ & $105$ & $5$ & $20$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $2^4{:}\S_{5}$ & $3$ & $11$ & $\M_{22}{:}2$ & true & false &    &        & \cite{a:smallk-5-spor} \\
		\linenumber & \rownumber  & $22$ & $616$ & $280$ & $10$ & $120$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $\A_{6}{\cdot}2^{2}$ & $3$ & $15$ & $\M_{22}{:}2$ & true & true & $10$ &   & \cite{a:Ding-2026-bprim-spor}   \\
		\linenumber & \rownumber  & $22$ & $616$ & $336$ & $12$ & $176$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $\A_{6}{\cdot}2^{2}$ & $3$ & $15$ & $\M_{22}{:}2$ & true & true & $9$ &      & \cite{a:Ding-2026-bprim-spor} \\
		\linenumber & \rownumber  & $22$ & $1155$ & $210$ & $4$ & $30$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $[768]$ & $3$ & $23$ & $\M_{22}{:}2$ & true & false &     &      &   \\
		\linenumber & \rownumber  & $22$ & $1232$ & $840$ & $15$ & $560$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $\S_{6}$ & $3$ & $24$ & $\M_{22}{:}2$ & true & false &  &          &    \\
		\linenumber & \rownumber  & $22$ & $1344$ & $672$ & $11$ & $320$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $\PSL_{2}(11)$ & $3$ & $28$ & $\M_{22}{:}2$ & true & false & $13$ &      &    \\
		\linenumber & \rownumber  & $22$ & $1540$ & $210$ & $3$ & $20$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $[192]$ & $3$ & $31$ & $\S_{22}$ & true & false &     & complete   & \\
		\linenumber & \rownumber  & $22$ & $2310$ & $1260$ & $12$ & $660$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $[384]$ & $3$ & $33$ & $\M_{22}{:}2$ & true & false &     &       &    \\
		\linenumber & \rownumber  & $22$ & $2464$ & $672$ & $6$ & $160$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $\A_{6}$ & $3$ & $44$ & $\M_{22}{:}2$ & true & false &         &       &    \\
		\linenumber & \rownumber  & $22$ & $2640$ & $840$ & $7$ & $240$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $2{\times}\PSL_{3}(2)$ & $3$ & $48$ & $\M_{22}{:}2$ & true & false &      &       &   \\
		\linenumber & \rownumber  & $22$ & $5280$ & $3360$ & $14$ & $2080$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $\PSL_{3}(2)$ & $3$ & $76$ & $\M_{22}{:}2$ & true & false &       &    &    \\
		\linenumber & \rownumber  & $22$ & $6160$ & $1120$ & $4$ & $160$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $\S_{4}{\times}\S_{3}$ & $3$ & $85$ & $\M_{22}{:}2$ & true & false &        &      &  \\
		\linenumber & \rownumber  & $22$ & $6160$ & $2520$ & $9$ & $960$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $3^2{:}\QD_{16}$ & $3$ & $84$ & $\M_{22}{:}2$ & true & false &        &       &   \\
		\linenumber & \rownumber  & $22$ & $6160$ & $3360$ & $12$ & $1760$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $\S_{4}{\times}\S_{3}$ & $3$ & $85$ & $\M_{22}{:}2$ & true & false &       &      &  \\
		\linenumber & \rownumber  & $22$ & $7392$ & $1680$ & $5$ & $320$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $\S_{5}$ & $3$ & $102$ & $\M_{22}{:}2$ & true & false &       &       &   \cite{a:smallk-5-spor}\\
		\linenumber & \rownumber  & $22$ & $9240$ & $2520$ & $6$ & $600$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $2^2{\times}\S_{4}$ & $3$ & $109$ & $\M_{22}{:}2$ & true & false &     &     &    \\
		\linenumber & \rownumber  & $22$ & $14784$ & $6720$ & $10$ & $2880$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $\A_{5}$ & $3$ & $184$ & $\M_{22}{:}2$ & true & false &    &      &    \\
		\linenumber & \rownumber  & $22$ & $22176$ & $10080$ & $10$ & $4320$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $2{\times}(5{:}4)$ & $3$ & $217$ & $\M_{22}{:}2$ & true & false &     &      &  \\
		\linenumber & \rownumber  & $22$ & $27720$ & $10080$ & $8$ & $3360$ & $\M_{22}{:}2$ & $\PSL_{3}(4){:}2$ & $8{:}(2^2)$ & $3$ & $225$ & $\M_{22}{:}2$ & true & false  &     &     &  \\
		\linenumber & \rownumber  & $77$ & $2772$ & $720$ & $20$ & $180$ & $\M_{22}{:}2$ & $2^4{:}\S_{6}$ & $[320]$ & $5$ & $51$ & $\M_{22}{:}2$ & true & false &     &    &  \\
		\linenumber & \rownumber  & $77$ & $5544$ & $1440$ & $20$ & $360$ & $\M_{22}{:}2$ & $2^4{:}\S_{6}$ & $(2^4{:}5){:}2$ & $5$ & $80$ & $\M_{22}{:}2$ & true & false &       &    &    \\
		\linenumber & \rownumber  & $77$ & $22176$ & $5760$ & $20$ & $1440$ & $\M_{22}{:}2$ & $2^4{:}\S_{6}$ & $2{\times}(5{:}4)$ & $5$ & $217$ & $\M_{22}{:}2$ & true & false &       &     &  \\
		\linenumber & \rownumber  & $231$ & $1540$ & $160$ & $24$ & $16$ & $\M_{22}{:}2$ & $2^{5}{:}\S_{5}$ & $\S_{4}^2$ & $7$ & $30$ & $\M_{22}{:}2$ & true & false &    &      &   \\
		\linenumber & \rownumber  & $231$ & $4620$ & $480$ & $24$ & $48$ & $\M_{22}{:}2$ & $2^{5}{:}\S_{5}$ & $\S_{4}{\times}\D_{8}$ & $7$ & $58$ & $\M_{22}{:}2$ & true & false &     &        &   \\
		\linenumber & \rownumber  & $231$ & $36960$ & $3840$ & $24$ & $384$ & $\M_{22}{:}2$ & $2^{5}{:}\S_{5}$ & $(6{\times}2){:}2$ & $7$ & $299$ & $\M_{22}{:}2$ & true & false &     &    &  \\
		\linenumber & \rownumber  & $231$ & $36960$ & $3840$ & $24$ & $384$ & $\M_{22}{:}2$ & $2^{5}{:}\S_{5}$ & $3{\times}\D_{8}$ & $7$ &  $308$ & $\M_{22}{:}2$ & true & false &    &        &  \\
		\linenumber & \rownumber  & $231$ & $36960$ & $3840$ & $24$ & $384$ & $\M_{22}{:}2$ & $2^{5}{:}\S_{5}$ & $4{\times}\S_{3}$ & $7$ & $298$ & $\M_{22}{:}2$ & true & false &     &      &   \\
		\linenumber & \rownumber  & $231$ & $36960$ & $3840$ & $24$ & $384$ & $\M_{22}{:}2$ & $2^{5}{:}\S_{5}$ & $\D_{24}$ & $7$ & $297$ & $\M_{22}{:}2$ & true & false &     &   & \\
		\noalign{\smallskip}\hline\noalign{\smallskip}
		\noalign{\global\setcounter{rownumber}{0}}
		\linenumber & \rownumber  & $23$ & $253$ & $77$ & $7$ & $21$ & $\M_{23}$ & $\M_{22}$ & $2^4 {:} \A_{7}$ & $2$ & $4$ & $\M_{23}$ & true & true & $2$ &      & \cite{a:Ding-2026-bprim-spor}   \\
		\linenumber & \rownumber  & $23$ & $253$ & $176$ & $16$ & $120$ & $\M_{23}$ & $\M_{22}$ & $2^4 {:} \A_{7}$ & $2$  & $4$ & $\M_{23}$ & true & true & $1$ &    & \cite{a:Zhan-2017-lamcond-spor, a:Ding-2026-bprim-spor}   \\
		\linenumber & \rownumber  & $23$ & $253$ & $231$ & $21$ & $210$ & $\M_{23}$ & $\M_{22}$ & $\PSL_{3}(4) {:} 2$ & $2$ & $3$ & $\S_{23}$ & true & true &     & complete    & \cite{a:Ding-2026-bprim-spor} \\
		\linenumber & \rownumber  & $23$ & $506$ & $176$ & $8$ & $56$ & $\M_{23}$ & $\M_{22}$ & $\A_{8}$ & $2$ & $5$ &$\M_{23}$ & true & true & $5$ &     & \cite{a:Ding-2026-bprim-spor}     \\
		\linenumber & \rownumber  & $23$ & $506$ & $330$ & $15$ & $210$ & $\M_{23}$ & $\M_{22}$ & $\A_{8}$ & $2$ & $5$ & $\M_{23}$ & true & true & $4$ &     & \cite{a:Ding-2026-bprim-spor}  \\
		\linenumber & \rownumber  & $23$ & $1288$ & $616$ & $11$ & $280$ & $\M_{23}$ & $\M_{22}$ & $\M_{11}$ & $2$ & $7$ & $\M_{23}$ & true & true & $7$ &   & \cite{a:Ding-2026-bprim-spor}  \\
		\linenumber & \rownumber  & $23$ & $1288$ & $672$ & $12$ & $336$ & $\M_{23}$ & $\M_{22}$ & $\M_{11}$ & $2$ & $7$ & $\M_{23}$ & true & true & $6$ &    & \cite{a:Ding-2026-bprim-spor} \\
		\linenumber & \rownumber  & $23$ & $1771$ & $231$ & $3$ & $21$ & $\M_{23}$ & $\M_{22}$ & $2^4 {:} (3 {\times}\A_{5}){:}2$ & $2$ & $8$ &  $\S_{23}$ & true & true & $10$ & complete  & \cite{a:Ding-2026-bprim-spor}\\
		\linenumber & \rownumber  & $23$ & $1771$ & $462$ & $6$ & $105$ & $\M_{23}$ & $\M_{22}$ & $2^4 {:} \A_{6}$ & $2$ & $9$ &  $\M_{23}$ & true & false &     &    & \\
		\linenumber & \rownumber  & $23$ & $1771$ & $1540$ & $20$ & $1330$ & $\M_{23}$ & $\M_{22}$ & $2^4 {:} (3 {\times}\A_{5}){:}2$ & $2$ & $8$ & $\S_{23}$ & true & true & $8$ & complete & \cite{a:Ding-2026-bprim-spor} \\
		\linenumber & \rownumber  & $23$ & $4048$ & $1232$ &  $7$ & $336$ & $\M_{23}$ & $\M_{22}$ & $\A_{7}$ & $2$ & $13$ & $\M_{23}$ & true & false &    &    & \\
		\linenumber & \rownumber  & $23$ & $4048$ & $2640$ & $15$ & $1680$ & $\M_{23}$ & $\M_{22}$ & $\A_{7}$ & $2$ & $14$ & $\M_{23}$ & true & false &    &   &  \\
		\linenumber & \rownumber  & $23$ & $5313$ & $1155$ & $5$ & $210$ & $\M_{23}$ & $\M_{22}$ & $2^4 {:} \S_{5}$ & $2$ &  $16$ & $\M_{23}$ & true & false &    &  & \cite{a:smallk-5-spor}\\
		\linenumber & \rownumber  & $23$ & $7590$ & $4620$ & $14$ & $2730$ & $\M_{23}$ & $\M_{22}$ & $2^3 {:} \PSL_{3}(2)$ & $2$ & $17$ & $\M_{23}$ & true & false &     &    &  \\
		\linenumber & \rownumber  & $23$ & $8855$ & $1540$ & $4$ & $210$ & $\M_{23}$ & $\M_{22}$ & $[1152]$ & $2$ & $19$ & $\S_{23}$ & true & false &    & complete  & \\
		\linenumber & \rownumber  & $23$ & $14168$ & $3696$ & $6$ & $840$ & $\M_{23}$ & $\M_{22}$ & $\S_{6}$ & $2$ & $25$ & $\M_{23}$ & true & false &    &  & \\
		\linenumber & \rownumber  & $23$ & $14168$ & $6160$ & $10$ & $2520$ & $\M_{23}$ & $\M_{22}$ & $\A_{6} . 2$ & $2$ & $24$ & $\M_{23}$ & true & false &    &      & \\
		\linenumber & \rownumber  & $23$ & $15456$ & $7392$ & $11$ & $3360$ & $\M_{23}$ & $\M_{22}$ & $\PSL_{2}(11)$ & $2$ & $26$ & $\M_{23}$ & true & false &       &    &    \\
		\linenumber & \rownumber  & $23$ & $17710$ & $9240$ & $12$ & $4620$ & $\M_{23}$ & $\M_{22}$ & $(\A_{4}^2 {:} 2) {:} 2$ & $2$ & $27$ & $\M_{23}$ & true & false &    &     &  \\
		\linenumber & \rownumber  & $23$ & $28336$ & $6160$ & $5$ & $1120$ & $\M_{23}$ & $\M_{22}$ & $\A_{5} {:} \S_{3}$ & $2$ & $36$ & $\M_{23}$ & true & false &    &      & \cite{a:smallk-5-spor} \\
		\linenumber & \rownumber  & $23$ & $30360$ & $18480$ & $14$ & $10920$ & $\M_{23}$ & $\M_{22}$ & $2 {\times} \PSL_{3}(2)$ & $2$ & $40$ &  $\M_{23}$ & true & false &      &     & \\
		\linenumber & \rownumber  & $23$ & $70840$ & $27720$ & $9$ & $10080$ & $\M_{23}$ & $\M_{22}$ & $3^2 {:} \QD_{16}$ & $2$ & $71$ &  $\M_{23}$ & true & false &     &       &   \\
		\linenumber & \rownumber  & $23$ & $85008$ & $36960$ & $10$ & $15120$ & $\M_{23}$ & $\M_{22}$ & $\S_{5}$ & $2$ &  $75$ & $\M_{23}$ & true & false &     &      &  \\
		\linenumber & \rownumber  & $23$ & $212520$ & $73920$ & $8$ & $23520$ & $\M_{23}$ & $\M_{22}$ & $\GL_{2}(3)$ & $2$ &  $112$ & $\M_{23}$ & true & false &    &    &   \\
		\linenumber & \rownumber  & $253$ & $3795$ & $420$ & $28$ & $45$ & $\M_{23}$ & $2^4 {:} \A_{7}$ & $2^4 {:} \PSL_{3}(2)$ & $4$ & $12$ & $\M_{23}$ & true & false &     &    &  \\
		\linenumber & \rownumber  & $253$ & $3795$ & $420$ & $28$ & $45$ & $\M_{23}$ & $2^4 {:} \A_{7}$ & $2^4 {:} \PSL_{3}(2)$ & $4$ & $11$ &  $\M_{23}$ & true & false &     &   &  \\
		\linenumber & \rownumber  & $253$ & $60720$ & $6720$ & $28$ & $720$ & $\M_{23}$ & $2^4 {:} \A_{7}$ & $2^3 {:} (7 {:} 3)$ & $4$ & $67$ & $\M_{23}$ & true & false &      &   &  \\
		\linenumber & \rownumber  & $253$ & $91080$ & $10080$ & $28$ & $1080$ & $\M_{23}$ & $2^4 {:} \A_{7}$ & $2 {\times} (2^3 {:} 7)$ & $4$ & $78$ &  $\M_{23}$ & true & false &      &    & \\
		\linenumber & \rownumber  & $253$ & $182160$ & $20160$ & $28$ & $2160$ & $\M_{23}$ & $2^4 {:} \A_{7}$ & $2^3 {:} 7$ & $4$ & $109$ & $\M_{23}$ & true & false &      &    &   \\
		\noalign{\smallskip}\hline\noalign{\smallskip}
		\noalign{\global\setcounter{rownumber}{0}}
		\linenumber & \rownumber  & $24$ & $276$ & $253$ & $22$ & $231$ & $\M_{24}$ & $\M_{23}$ & $\M_{22}{:}2$ & $2$ & $3$ & $\M_{24}$ & true & true &   & complete & \cite{a:Zhan-2017-lamcond-spor, a:Ding-2026-bprim-spor} \\ 
		\linenumber & \rownumber  & $24$ & $759$ & $253$ & $8$ & $77$ & $\M_{24}$ & $\M_{23}$ & $2^{4}{:}\A_{8}$ & $2$ & $5$ &  $\M_{24}$ & true & true & $3$ &  & \cite{a:Ding-2026-bprim-spor}     \\
		\linenumber & \rownumber  & $24$ & $759$ & $506$ & $16$ & $330$ & $\M_{24}$ & $\M_{23}$ & $2^{4}{:}\A_{8}$ & $2$ & $5$ & $\M_{24}$ & true & true & $2$ &    & \cite{a:Ding-2026-bprim-spor}     \\  
		\linenumber & \rownumber  & $24$ & $2024$ & $253$ & $3$ & $22$ & $\M_{24}$ & $\M_{23}$ & $\PSL_{3}(4){:}\S_{3}$ & $2$ & $8$ & $\M_{24}$ & true & true & $5$ & complete  & \cite{a:Ding-2026-bprim-spor} \\
		\linenumber & \rownumber  & $24$ & $2024$ & $1771$ & $21$ & $1540$ & $\M_{24}$ & $\M_{23}$ & $\PSL_{3}(4){:}\S_{3}$ & $2$ & $8$ & $\M_{24}$ & true & true & $4$ & complete   & \cite{a:Ding-2026-bprim-spor}\\
		\linenumber & \rownumber  & $24$ & $2576$ & $1288$ & $12$ & $616$ & $\M_{24}$ & $\M_{23}$ & $\M_{12}$ & $2$ & $9$ & $\M_{24}$ & true & false & $6$ &   & \\
		\linenumber & \rownumber  & $24$ & $6072$ & $1771$ & $7$ & $462$ & $\M_{24}$ & $\M_{23}$ & $2^{4}{:}\A_{7}$ & $2$ & $13$ & $\M_{24}$ & true & false  &  &   & \\
		\linenumber & \rownumber  & $24$ & $10626$ & $1771$ & $4$ & $231$ & $\M_{24}$ & $\M_{23}$ & $(2^{4}{:}\A_{5}){:}\S_{5}$ & $2$ & $17$ & $\M_{24}$ & true & false & $9$ & complete  &\\ 
		\linenumber & \rownumber  & $24$ & $10626$ & $8855$ & $20$ & $7315$ & $\M_{24}$ & $\M_{23}$ & $(2^{4}{:}\A_{5}){:}\S_{5}$ & $2$ & $17$ &  $\M_{24}$ & true & false & $8$ & complete  &\\ 
		\linenumber & \rownumber  & $24$ & $12144$ & $7590$ & $15$ & $4620$ & $\M_{24}$ & $\M_{23}$ & $\A_{8}$ & $2$ & $21$ & $\M_{24}$ & true & false &  &         &     \\
		\linenumber & \rownumber  & $24$ & $21252$ & $5313$ & $6$ & $1155$ & $\M_{24}$ & $\M_{23}$ & $2^{4}{:}\S_{6}$ & $2$ & $25$ & $\M_{24}$ & true & false &   &   &      \\          
		\linenumber & \rownumber  & $24$ & $30912$ & $14168$ & $11$ & $6160$ & $\M_{24}$ & $\M_{23}$ & $\M_{11}$ & $2$ & $31$ & $\M_{24}$ & true & false &   &          &   \\   
		\linenumber & \rownumber  & $24$ & $35420$ & $17710$ & $12$ & $8470$ & $\M_{24}$ & $\M_{23}$ & $[6912]$ & $2$ & $36$ & $\M_{24}$ & true & false & $13$ &    & \\
		\linenumber & \rownumber  & $24$ & $42504$ & $8855$ & $5$ & $1540$ & $\M_{24}$ & $\M_{23}$ & $2^{4}{:}(\A_{5}{:}\S_{3})$ & $2$ & $39$ & $\M_{24}$ & true & false &  & complete  & \cite{a:smallk-5-spor}\\
		\linenumber & \rownumber  & $24$ & $91080$ & $53130$ & $14$ & $30030$ & $\M_{24}$ & $\M_{23}$ & $2{\times}(2^{3}{:}\PSL_{3}(2))$ & $2$ & $68$ & $\M_{24}$ & true & false &  &    &   \\                            
		\linenumber & \rownumber  & $24$ & $113344$ & $28336$ & $6$ & $6160$ & $\M_{24}$ & $\M_{23}$ & $(3{\cdot}\A_{6}){:}2$ & $2$ & $80$ & $\M_{24}$ & true & false & $17$ &     &  \\      
		\linenumber & \rownumber  & $24$ & $113344$ & $85008$ & $18$ & $62832$ & $\M_{24}$ & $\M_{23}$ & $(3{\cdot}\A_{6}){:}2$ & $2$ & $80$ & $\M_{24}$ & true & false & $16$ &        &  \\                      
		\linenumber & \rownumber  & $24$ & $170016$ & $70840$ & $10$ & $27720$ & $\M_{24}$ & $\M_{23}$ & $(\A_{6}{\cdot}2){:}2$ & $2$ & $110$ & $\M_{24}$ & true & false      &   &   & \\                                       
		\linenumber & \rownumber  & $24$ & $566720$ & $212520$ & $9$ & $73920$ & $\M_{24}$ & $\M_{23}$ & $((3^{2}{:}\Q_{8}){:}3){:}2$ & $2$ & $215$ & $\M_{24}$ & true & false &  &     &   \\   
		\linenumber & \rownumber  & $24$ & $637560$ & $212520$ & $8$ & $64680$ & $\M_{24}$ & $\M_{23}$ & $[384]$ & $2$ & $227$ & $\M_{24}$ & true & false &  &   & \\
		\linenumber & \rownumber  & $24$ & $1020096$ & $510048$ & $12$ & $243936$ & $\M_{24}$ & $\M_{23}$ & $\A_{5}{:}4$ & $2$ & $367$ & $\M_{24}$ & true & false & $21$ &    & \\   
		\linenumber & \rownumber  & $1288$ & $26565$ & $2970$ & $144$ & $330$ & $\M_{24}$ & $\M_{12}{:}2$ & $[9216]$ & $6$ & $28$ &  $\M_{24}$ & true & false &    &   & \\     
		\linenumber & \rownumber  & $1288$ & $425040$ & $47520$ & $144$ & $5280$ & $\M_{24}$ & $\M_{12}{:}2$ & $\S_{4}^{2}$ & $6$ & $190$ & $\M_{24}$ & true & false &   &   & \\       
		\linenumber & \rownumber  & $1288$ & $765072$ & $23760$ & $40$ & $720$ & $\M_{24}$ & $\M_{12}{:}2$ & $(2^{4} {:} 5) {:} 4$ & $6$ & $292$ & $\M_{24}$ & true & false &   &  & \\                          
		\linenumber & \rownumber  & $1288$ & $765072$ & $23760$ & $40$ & $720$ & $\M_{24}$ & $\M_{12}{:}2$ & $(2^{4} {:} 5) {:} 4$ & $6$ & $292$ & $\M_{24}$ & true & false    &  &   & \\                                         
		\linenumber & \rownumber  & $1288$ & $850080$ & $95040$ & $144$ & $10560$ & $\M_{24}$ & $\M_{12}{:}2$ & $\S_{4} {\times} \A_{4}$ & $6$ & $302$ & $\M_{24}$ & true & false &    &    & \\                                  
		\linenumber & \rownumber  & $1288$ & $3060288$ & $95040$ & $40$ & $2880$ & $\M_{24}$ & $\M_{12}{:}2$ & $2^{4} {:} 5$ & $6$ & $687$ & $\M_{24}$ & true & false &    &   &   \\                     
		\linenumber & \rownumber  & $1288$ & $6120576$ & $190080$ & $40$ & $5760$ & $\M_{24}$ & $\M_{12}{:}2$ & $2 {\times} (5 {:} 4)$ & $6$ & $1005$ & $\M_{24}$ & true & false &    &    & \\                                    
		\linenumber & \rownumber  & $1288$ & $6120576$ & $190080$ & $40$ & $5760$ & $\M_{24}$ & $\M_{12}{:}2$ & $2 {\times} (5 {:} 4)$ & $6$ & $1005$ & $\M_{24}$ & true & false &    &    & \\                                    
		\linenumber & \rownumber  & $1288$ & $6120576$ & $190080$ & $40$ & $5760$ & $\M_{24}$ & $\M_{12}{:}2$ & $2 {\times} (5 {:} 4)$ & $6$ & $1005$ & $\M_{24}$ & true & false &    &      & \\                                      
		\linenumber & \rownumber  & $1288$ & $6120576$ & $190080$ & $40$ & $5760$ & $\M_{24}$ & $\M_{12}{:}2$ & $2 {\times} (5 {:} 4)$ & $6$ & $10054$ & $\M_{24}$ & true & false &    &    & \\                                        
		\linenumber & \rownumber  & $1288$ & $17487360$ & $190080$ & $14$ & $1920$ & $\M_{24}$ & $\M_{12}{:}2$ & $14$ & $6$ & $1424$ & $\M_{24}$ & true & false &    &    &  \\                                      
		\linenumber & \rownumber  & $1288$ & $17487360$ & $190080$ & $14$ & $1920$ & $\M_{24}$ & $\M_{12}{:}2$ & $14$ & $6$ & $1424$ & $\M_{24}$ & true & false &    &    & \\                                        
		\linenumber & \rownumber  & $1288$ & $17487360$ & $190080$ & $14$ & $1920$ & $\M_{24}$ & $\M_{12}{:}2$ & $14$ & $6$ & $1424$ & $\M_{24}$ & true & false &    &     & \\                                    
		\linenumber & \rownumber  & $1288$ & $17487360$ & $190080$ & $14$ & $1920$ & $\M_{24}$ & $\M_{12}{:}2$ & $14$ & $6$ & $1424$ & $\M_{24}$ & true & false &    &     & \\                                       
		\linenumber & \rownumber  & $1771$ & $170016$ & $5760$ & $60$ & $192$ & $\M_{24}$ & $2^{6} {:} 3 {\cdot} \S_{6}$ & $2^{2}{:}(\A_{5}{:}\S_{3})$ & $7$ & $111$ & $\M_{24}$ & true & false &    &  &   \\                                        
		\linenumber & \rownumber  & $1771$ & $510048$ & $17280$ & $60$ & $576$ & $\M_{24}$ & $2^{6} {:} 3 {\cdot} \S_{6}$ & $2^{2} {:} \S_{5}$ & $7$ & $212$ & $\M_{24}$ & true & false &    &     &   \\                                     
		\linenumber & \rownumber  & $1771$ & $510048$ & $17280$ & $60$ & $576$ & $\M_{24}$ & $2^{6} {:} 3 {\cdot} \S_{6}$ & $\A_{5} {:} \D_{8}$ & $7$ & $213$ & $\M_{24}$ & true & false &    &     &   \\                                     
		\linenumber & \rownumber  & $1771$ & $510048$ & $17280$ & $60$ & $576$ & $\M_{24}$ & $2^{6} {:} 3 {\cdot} \S_{6}$ & $\A_{5} {:} \D_{8}$ & $7$ & $213$ & $\M_{24}$ & true & false &    &      &  \\                                     
		\linenumber & \rownumber  & $1771$ & $1020096$ & $34560$ & $60$ & $1152$ & $\M_{24}$ & $2^{6} {:} 3 {\cdot} \S_{6}$ & $2^{2} {\times} \A_{5}$ & $7$ & $359$ & $\M_{24}$ & true & false &    &  &   \\                                        
		\linenumber & \rownumber  & $1771$ & $1020096$ & $34560$ & $60$ & $1152$ & $\M_{24}$ & $2^{6} {:} 3 {\cdot} \S_{6}$ & $2 {\times} \S_{5}$ & $7$ & $365$ & $\M_{24}$ & true & false &    &    &  \\                                       
		\linenumber & \rownumber  & $1771$ & $2040192$ & $69120$ & $60$ & $2304$ & $\M_{24}$ & $2^{6} {:} 3 {\cdot} \S_{6}$ & $\S_{5}$ & $7$ & $607$ & $\M_{24}$ & true & false &    &    & \\                        
		\noalign{\smallskip}
	\end{longtable}
	\normalsize
	
	\scriptsize
	\addtolength{\tabcolsep}{1pt} 
	\begin{longtable}[h!]{lp{13cm}}
		\caption{Base blocks of flag-transitive $2$-designs with Mathieu groups as their automorphism groups} \label{tbl:base}\\
		\noalign{\smallskip}\hline\noalign{\smallskip}
		Name & Base block \\
		\noalign{\smallskip}\hline\noalign{\smallskip}
		\endfirsthead
		
		\multicolumn{2}{c}{\tablename\ \thetable{} -- continued} \\
		\noalign{\smallskip}\hline\noalign{\smallskip}
		Name & Base block \\
		\noalign{\smallskip}\hline\noalign{\smallskip}
		\endhead
		
		\noalign{\smallskip}\hline
		\endfoot
		
		\noalign{\smallskip}\hline
		\endlastfoot

		$\Bb{\M_{11}}{1}$ & $\{ 2$, 3, 4, 5, 6, 7, 9, 10, $11 \}$ \\
		$\Bb{\M_{11}}{2}$ & $\{ 2$, 4, 5, 9, $11 \}$ \\
		$\Bb{\M_{11}}{3}$ & $\{ 1$, 3, 6, 7, 8, $10 \}$	\\
		$\Bb{\M_{11}}{4}$ & $\{ 1$, 8, $9 \}$ \\
		$\Bb{\M_{11}}{5}$ & $\{ 2$, 3, 4, 5, 6, 7, 10, $11 \}$ \\
		$\Bb{\M_{11}}{6}$ & $\{ 4$, 5, 7, $10 \}$ \\
		$\Bb{\M_{11}}{7}$ & $\{ 3$, 5, 6, 9, $11 \}$ \\
		$\Bb{\M_{11}}{8}$ & $\{ 1$, 2, 3, 5, 6, $8 \}$ \\
		$\Bb{\M_{11}}{9}$ & $\{ 2$, 3, 4, 5, 6, 7, 9, 10, 11, $12 \}$ \\
		$\Bb{\M_{11}}{10}$ & $\{ 1$, 3, 7, 10, 11, $12 \}$ \\
		$\Bb{\M_{11}}{11}$ & $\{ 2$, 4, 5, 7, $9 \}$ \\
		$\Bb{\M_{11}}{12}$ & $\{ 2$, 4, 10, $12 \}$ \\
		$\Bb{\M_{11}}{13}$ & $\{ 1$, 3, 5, 6, 7, 8, 9, $11 \}$ \\
		$\Bb{\M_{11}}{14}$ & $\{ 3$, 6, $10 \}$ \\
		$\Bb{\M_{11}}{15}$ & $\{ 3$, 10, 11, $12 \}$ \\
		$\Bb{\M_{11}}{16}$ & $\{ 17$, 29, 44, $52 \}$ \\

		\noalign{\smallskip}\hline
		
		\noalign{\smallskip}
		
		$\Bb{\M_{12}}{1}$ & $\{ 1$, 3, 4, 5, 6, 7, 8, 10, 11, $12 \}$  \\
		$\Bb{\M_{12}}{2}$ & $\{ 1$, 3, 4, 9, 10, $12 \}$ \\
		$\Bb{\M_{12}}{3}$ & $\{ 3$, 6, $12 \}$ \\
		$\Bb{\M_{12}}{4}$ & $\{ 1$, 2, 4, 5, 7, 8, 9, 10, $11 \}$ \\
		$\Bb{\M_{12}}{5}$ & $\{4$, 8, 9, $11 \}$ 
		\\
		$\Bb{\M_{12}}{6}$ & $\{ 1$, 2, 3, 5, 6, 7, 10, $12 \}$ \\
		$\Bb{\M_{12}}{7}$ & $\{ 2$, 5, 6, 7, $8 \}$ \\
		$\Bb{\M_{12}}{8}$ & $\{ 1$, 4, 5, 7, 8, $9 \}$ \\
		$\Bb{\M_{12}}{9}$ & $\{ 6$, 7, 9, 10, 13, 17, 18, 19, 20, 21, 32, 33, 34, 36, 37, 38, 46, 49, 51, 52, 53, 54, 58, 60, 61, 62, 63,
		64, 65, 66, 67, 68, 69, 71, 72, 74, 78, 79, 81, 85, 87, 89, 90, 92, 94, 95, 96, 98, 102, 105, 106, 109,
		110, 114, 118, 121, 122, 126, 127, 128, 129, 132, 134, 137, 141, $142 \}$ \\
		$\Bb{\M_{12}}{10}$ & $\{1,$ 3, 4, 5, 8, 11, 13, 14, 16, 19, 20, 22, 26, 27, 28, 32, 33, 36, 37, 38, 41, 42, 44, 48, 49, 50, 51, 58, 59, 60, 64, 66, 68, 70, 71, 72, 73, 74, 75, 82, 83, 84, 98, 102, 103, 105, 106, 108, 109, 110, 112, 115, 116, 118, 121, 123, 126, 128, 129, 130, 135, 136, 139, 141, 142, $143\}$ 
		\\
		
		\noalign{\smallskip}\hline
		
		\noalign{\smallskip}

		$\Bb{\M_{12{:}2}}{1}$ & $\{ 3$, 5, 6, 7, 8, 10, 11, 14, 16, 20, 21, 23, 25, 26, 27, 28, 29,
		33, 39, 40, 44, 45, 47, 49, 51, 53, 54, 56, 57, 59, 60, 61, 62, 64, 65, 71, 72, 73, 75, 76, 79, 82, 84,
		85, 90, 95, 96, 97, 103, 104, 107, 109, 111, 112, 113, 115, 116, 119, 126, 132, 134, 137, 138, 142,
		143, $144 \}$  
		\\
		$\Bb{\M_{12}{:}2}{2}$ & $\{ 6$, 7, 9, 10, 13, 17, 18, 19, 20, 21, 32, 33, 34, 36, 37, 38, 46, 49, 51, 52, 53, 54, 58, 60, 61, 62, 63,
		64, 65, 66, 67, 68, 69, 71, 72, 74, 78, 79, 81, 85, 87, 89, 90, 92, 94, 95, 96, 98, 102, 105, 106, 109,
		110, 114, 118, 121, 122, 126, 127, 128, 129, 132, 134, 137, 141, $142 \}$ 
		\\
		
		\noalign{\smallskip}\hline
		
		\noalign{\smallskip}
		
		$\Bb{\M_{22}}{1}$ & $\{1$, 9, 10, 16, 18, $20 \}$ \\
		$\Bb{\M_{22}}{2}$ & $\{ 2$, 3, 4, 5, 6, 9, 10, 11, 12, 13, 14, 17, 18, 19, 20, $21 \}$ \\
		$\Bb{\M_{22}}{3}$ & $\{ 5$, 10, 11, 14, 16, 18, $19 \}$ \\
		$\Bb{\M_{22}}{4}$ & $\{ 1$, 2, 3, 4, 6, 7, 8, 9, 12, 13, 15, 17, 20, 21, $22 \}$ \\
		$\Bb{\M_{22}}{5}$ & $\{ 1$, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, $22 \}$ \\
		$\Bb{\M_{22}}{6}$ & $\{ 4$, 6, 7, 13, 14, 17, 19, $22 \}$  \\
		$\Bb{\M_{22}}{7}$ & $\{1$, 2, 3, 5, 8, 9, 10, 11, 12, 15, 16, 18, 20, $21 \}$ \\
		$\Bb{\M_{22}}{8}$ & $\{ 1$, 7, 15, 16, $22 \}$  \\
		$\Bb{\M_{22}}{9}$ & $\{ 3$, 4, 5, 8, 10, 12, 14, 15, 20, $21 \}$
		\\
		$\Bb{\M_{22}}{10}$ & $\{ 1$, 2, 6, 7, 10, 11, 14, 15, 16, 18, 19, $21 \}$ \\
		$\Bb{\M_{22}}{11}$ & $\{ 1$, 2, 3, 4, 5, 13, 14, 16, 18, 21, $22 \}$  \\
		$\Bb{\M_{22}}{12}$ & $\{14$, 15, 21, $22 \}$  \\
		$\Bb{\M_{22}}{13}$ & $\{ 2$, 5, 8, 14, 19, $21 \}$  \\
		$\Bb{\M_{22}}{14}$ & $\{ 2$, 3, 4, 5, 9, 10, 11, 12, 13, 14, 17, 18, 19, 20, $21 \}$  \\
		$\Bb{\M_{22}}{15}$ & $\{ 1$, 15, $16 \}$  \\
		$\Bb{\M_{22}}{16}$ & $\{ 1$, 4, 5, 6, 7, 11, 14, 15, 18, 19, 21, $22 \}$  \\
		$\Bb{\M_{22}}{17}$ & $\{1$, 4, 7, 12, 16, 18, $20 \}$  \\
		$\Bb{\M_{22}}{18}$ & $\{ 1$, 2, 4, 5, 6, 7, 9, 10, 11, 14, 16, 18, 19, $22  \}$  \\
		$\Bb{\M_{22}}{19}$ & $\{ 1$, 5, 8, 13, $22  \}$  \\
		$\Bb{\M_{22}}{20}$ & $\{ 4$, 5, 13, $18 \}$  \\
		$\Bb{\M_{22}}{21}$ & $\{ 1$, 3, 6, 8, 12, 13, 14, 15, $22 \}$  \\
		$\Bb{\M_{22}}{22}$ & $\{ 2$, 3, 6, 8, 11, 12, 13, 14, 15, 17, 19, $22 \}$  \\
		$\Bb{\M_{22}}{23}$ & $\{ 2$, 4, 5, 9, 10, 11, 12, 14, 18, $21 \}$  \\
		$\Bb{\M_{22}}{24}$ & $\{ 2$, 4, 5, 14, 17, $19 \}$  \\
		$\Bb{\M_{22}}{25}$ & $\{1$, 6, 7, 8, 11, 13, 14, 17, 20, $22 \}$  \\
		$\Bb{\M_{22}}{26}$ & $\{ 5$, 6, 9, 10, 13, 17, 18, $20 \}$  \\
		$\Bb{\M_{22}}{27}$ & $\{ 6$, 8, 15, 18, 23, 27, 29, 31, 37, 40, 47, 50, 53, 61, 62, 64, 68, 70, 75, $77 \}$  \\
		$\Bb{\M_{22}}{28}$ & $\{ 1$, 3, 12, 15, 23, 25, 28, 31, 35, 37, 39, 48, 51, 56, 59, 60, 61, 63, 75, $76 \}$  \\
		$\Bb{\M_{22}}{29}$ & $\{ 2$, 3, 5, 7, 8, 9, 11, 13, 14, 16, 18, 19, 20, 22, 24, 25, 26, 27, 28, 30, 32, 33, 36, 37, 39, 40, 41, 42,
		43, 46, 47, 48, 50, 51, 52, 53, 54, 55, 56, 57, 58, 62, 63, 67, 68, 70, 73, 74, 77, 78, 79, 80, 81, 82,
		83, 84, 85, 86, 89, 90, 91, 93, 94, 95, 98, 99, 100, 101, 102, 103, 104, 105, 106, 107, 110, 111, 113,
		114, 115, 116, 117, 119, 120, 122, 123, 124, 125, 126, 127, 128, 129, 130, 131, 132, 133, 134, 135,
		136, 137, 138, 139, 140, 141, 142, 143, 144, 145, 147, 148, 149, 151, 153, 155, 159, 160, 162, 163,
		166, 167, 169, 170, 171, 172, 173, 174, $175 \}$ \\
		$\Bb{\M_{22}}{30}$ & $\{ 5$, 8, 16, 17, 31, 43, 65, 75, 78, 102, 107, 111, 123, 130, 132, $133 \}$ \\
		$\Bb{\M_{22}}{31}$ & $\{ 4$, 11, 12, 34, 58, 59, 71, 87, 91, 94, 115, 121, 145, 150, 158, $168 \}$ \\
		$\Bb{\M_{22}}{32}$ & $\{ 4$, 5, 18, 20, 23, 24, 34, 40, 47, 49, 63, 81, 82, 85, 87, 116, 136, 149, 158, 161, $173 \}$  \\
		$\Bb{\M_{22}}{33}$ & $\{ 5$, 8, 26, 39, 45, 56, 62, 64, 86, 88, 95, 124, 136, 141, 145, $165 \}$  \\
		$\Bb{\M_{22}}{34}$ & $\{ 11$, 14, 44, 69, 70, 72, 82, 84, 117, 131, 151, 155, 162, 170, 171, $176 \}$  \\
		$\Bb{\M_{22}}{35}$ & $\{ 9$, 25, 27, 44, 54, 72, 98, 103, 104, 110, 116, 124, 134, 137, 152, $157 \}$  \\
		$\Bb{\M_{22}}{36}$ & $\{ 15$, 32, 34, 35, 37, 45, 47, 48, 49, 51, 56, 58, 68, 73, 81, 82, 89, 90, 95, 105, 110, 113, 117, 120, 121,
		124, 135, 145, 150, 152, 158, 161, 162, 170, 172, $173 \}$  \\
		$\Bb{\M_{22}}{37}$ & $\{ 18$, 41, 44, 46, 69, 78, 82, 90, 97, 117, 131, 151, 155, 157, 160, $170\}$  \\
		$\Bb{\M_{22}}{38}$ & $\{ 4$, 34, 94, 115, 150, $168 \}$  \\
		$\Bb{\M_{22}}{39}$ & $\{12$, 71, 87, 91, 145, $158 \}$  \\
		$\Bb{\M_{22}}{40}$ & $\{ 2$, 37, 49, 51, 56, 63, 80, 84, 98, 106, 112, 135, 142, 143, 146, 148, 150, 161, 163, 170, $174 \}$ \\
		$\Bb{\M_{22}}{41}$ & $\{ 8$, 16, 20, 29, 35, 67, 88, 95, 103, 104, 108, 111, 116, 118, 119, 124, 125, 126, 128, 131, $173 \}$  
		\\
		$\Bb{\M_{22}}{42}$ & $\{ 19$, 26, 32, 40, 42, 52, 56, 61, 72, 110, 118, 137, 149, 153, 157, $174 \}$  \\
		$\Bb{\M_{22}}{43}$ & $\{ 1$, 25, 38, 44, 63, 77, 79, 88, 95, 110, 124, 141, 142, 143, 154, $157 \}$  \\
		$\Bb{\M_{22}}{44}$ & $\{ 26$, 35, 40, 51, 57, 59, 83, 101, 120, 143, $173 \}$  \\
		$\Bb{\M_{22}}{45}$ & $\{ 18$, 20, 81, 85, 87, $158 \}$  \\
		$\Bb{\M_{22}}{46}$ & $\{ 26$, 77, 89, 92, 118, $137 \}$  \\
		$\Bb{\M_{22}}{47}$ & $\{ 1$, 18, 80, 148, 157, $169 \}$  \\
		$\Bb{\M_{22}}{48}$ & $\{ 48$, 59, 113, 121, 158, $168 \}$  \\
		$\Bb{\M_{22}}{49}$ & $\{ 1$, 9, 25, 31, 32, 46, 65, 72, 80, 86, 90, 94, 102, 103, 118, 119, 121, 145, 151, 178, 193, 200, 212, $214 \}$  \\
		$\Bb{\M_{22}}{50}$ & $\{ 5$, 11, 40, 44, 48, 68, 76, 77, 81, 88, 114, 125, 148, 160, 171, 176, 177, 188, 203, 205, 222, 225, 227, $229 \}$  \\
		
		\noalign{\smallskip}\hline
		
		\noalign{\smallskip}

		$\Bb{\M_{22}{:}2}{1}$ & $\{ 9$, 12, 16, 17, 21, $22 \}$ \\
		$\Bb{\M_{22}{:}2}{2}$ & $\{ 1$, 2, 3, 4, 5, 6, 7, 8, 10, 11, 13, 14, 15, 18, 19, $20 \}$ \\
		$\Bb{\M_{22}{:}2}{3}$ & $\{ 1$, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 13, 14, 16, 17, 18, 19, 20, 21, $22 \}$ \\
		$\Bb{\M_{22}{:}2}{4}$ & $\{ 1$, 4, 6, 8, 11, 15, 16, $21 \}$ \\
		$\Bb{\M_{22}{:}2}{5}$ & $\{ 2$, 3, 5, 7, 9, 10, 12, 13, 14, 17, 18, 19, 20, $22 \}$  \\
		$\Bb{\M_{22}{:}2}{6}$ & $\{ 3$, 10, 11, 13, 16, 19, $20 \}$  \\
		$\Bb{\M_{22}{:}2}{7}$ & $\{ 1$, 2, 4, 5, 6, 7, 8, 9, 12, 14, 15, 17, 18, 21, $22 \}$  \\
		$\Bb{\M_{22}{:}2}{8}$ & $\{ 9$, 16, 17, 21, $22 \}$  \\
		$\Bb{\M_{22}{:}2}{9}$ & $\{ 4$, 6, 8, 9, 12, 16, 17, 18, 19, $20 \}$ \\
		$\Bb{\M_{22}{:}2}{10}$ & $\{ 1$, 2, 3, 5, 7, 10, 11, 13, 14, 15, 21, $22 \}$ \\
		$\Bb{\M_{22}{:}2}{11}$ & $\{ 1$, 3, 5, $12 \}$  \\
		$\Bb{\M_{22}{:}2}{12}$ & $\{ 1$, 2, 3, 4, 5, 6, 7, 8, 10, 11, 13, 14, 15, 19, $20 \}$  \\
		$\Bb{\M_{22}{:}2}{13}$ & $\{ 1$, 2, 3, 6, 8, 9, 12, 15, 16, 21, $22 \}$  \\
		$\Bb{\M_{22}{:}2}{14}$ & $\{ 9$, 12, $16 \}$  \\
		$\Bb{\M_{22}{:}2}{15}$ & $\{ 1$, 2, 3, 4, 5, 6, 7, 12, 13, 16, 18, $21 \}$  \\
		$\Bb{\M_{22}{:}2}{16}$ & $\{ 3$, 7, 8, 9, 13, $20 \}$  \\
		$\Bb{\M_{22}{:}2}{17}$ & $\{ 1$, 4, 8, 11, 15, 16, $21 \}$  \\
		$\Bb{\M_{22}{:}2}{18}$ & $\{ 5$, 7, 8, 9, 10, 11, 12, 14, 15, 16, 17, 18, 19, $21 \}$  \\
		$\Bb{\M_{22}{:}2}{19}$ & $\{ 2$, 5, 6, $8 \}$  \\
		$\Bb{\M_{22}{:}2}{20}$ & $\{ 4$, 6, 8, 9, 12, 16, 17, 18, $19 \}$  \\
		$\Bb{\M_{22}{:}2}{21}$ & $\{1$, 3, 4, 6, 7, 8, 13, 14, 15, 18, 19, $20 \}$  \\
		$\Bb{\M_{22}{:}2}{22}$ & $\{ 1$, 6, 9, 10, $13 \}$  \\
		$\Bb{\M_{22}{:}2}{23}$ & $\{ 1$, 3, 4, 11, 17, $18 \}$  \\
		$\Bb{\M_{22}{:}2}{24}$ & $\{ 1$, 2, 9, 10, 11, 12, 15, 17, 21, $22 \}$  \\
		$\Bb{\M_{22}{:}2}{25}$ & $\{ 1$, 3, 7, 10, 11, 13, 14, 15, 21, $22 \}$  \\
		$\Bb{\M_{22}{:}2}{26}$ & $\{ 1$, 3, 4, 6, 8, 14, 15, $21 \}$  \\
		$\Bb{\M_{22}{:}2}{27}$ & $\{ 3$, 4, 8, 11, 13, 17, 20, 21, 23, 25, 29, 33, 36, 37, 42, 60, 65, 72, 73, $76 \}$  \\
		$\Bb{\M_{22}{:}2}{28}$ & $\{ 1$, 8, 10, 17, 22, 26, 29, 32, 38, 43, 51, 55, 58, 59, 63, 64, 67, 68, 73, $76 \}$  \\
		$\Bb{\M_{22}{:}2}{29}$ & $\{ 5$, 11, 12, 13, 28, 40, 43, 46, 48, 49, 51, 52, 53, 60, 62, 66, 72, 73, 76, $77 \}$  \\
		$\Bb{\M_{22}{:}2}{30}$ & $\{ 4$, 9, 26, 28, 33, 36, 48, 51, 54, 60, 61, 71, 74, 90, 100, 140, 142, 143, 152, 163, 194, 197, 198, $227 \}$  \\
		$\Bb{\M_{22}{:}2}{31}$ & $\{ 2$, 16, 40, 41, 44, 46, 47, 89, 98, 105, 109, 117, 147, 152, 153, 154, 156, 180, 190, 200, 210, 216, 227,
		$230 \}$  \\
		$\Bb{\M_{22}{:}2}{32}$ & $\{ 1$, 16, 41, 53, 56, 62, 64, 75, 78, 84, 92, 121, 144, 154, 156, 160, 178, 189, 192, 195, 196, 213, 220, $228 \}$  \\
		$\Bb{\M_{22}{:}2}{33}$ & $\{ 1$, 17, 19, 27, 28, 31, 32, 91, 118, 134, 143, 157, 166, 183, 185, 189, 191, 192, 195, 205, 212, 213, 214,
		$231 \}$  \\
		$\Bb{\M_{22}{:}2}{34}$ & $\{ 1$, 26, 33, 35, 38, 42, 62, 85, 93, 96, 98, 102, 124, 125, 128, 138, 145, 148, 168, 184, 187, 221, 229, $231 \}$  \\
		$\Bb{\M_{22}{:}2}{35}$ & $\{ 4$, 15, 38, 42, 60, 73, 88, 94, 112, 131, 135, 146, 154, 166, 168, 174, 185, 186, 205, 209, 210, 215, 216,
		$218 \}$  \\
		
		\noalign{\smallskip}\hline
		
		\noalign{\smallskip}

		$\Bb{\M_{23}}{1}$ & $\{ 1$, 3, 4, 8, 12, 14, $16\}$ \\
		$\Bb{\M_{23}}{2}$ & $\{ 2$, 5, 6, 7, 9, 10, 11, 13, 15, 17, 18, 19, 20, 21, 22, $23 \}$ \\
		$\Bb{\M_{23}}{3}$ & $\{1$, 2, 4, 5, 6, 7, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, $23 \}$ \\
		$\Bb{\M_{23}}{4}$ & $\{ 3$, 4, 6, 9, 15, 17, 21, $22 \}$ \\
		$\Bb{\M_{23}}{5}$ & $\{ 1$, 2, 5, 7, 8, 10, 11, 12, 13, 14, 16, 18, 19, 20, $23 \}$ \\
		$\Bb{\M_{23}}{6}$ & $\{ 1$, 2, 3, 5, 7, 8, 12, 13, 16, 21, $23 \}$ \\
		$\Bb{\M_{23}}{7}$ & $\{ 4$, 6, 9, 10, 11, 14, 15, 17, 18, 19, 20, $22 \}$ \\
		$\Bb{\M_{23}}{8}$ & $\{ 3$, 6, $23 \}$ \\
		$\Bb{\M_{23}}{9}$ & $\{ 1$, 2, 5, 15, 19, $22 \}$  \\
		$\Bb{\M_{23}}{10}$ & $\{ 1$, 2, 4, 5, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, $22 \}$ \\
		$\Bb{\M_{23}}{11}$ & $\{ 1$, 2, 5, 6, 14, 18, $21 \}$  \\
		$\Bb{\M_{23}}{12}$ & $\{ 1$, 2, 3, 4, 6, 7, 8, 9, 10, 12, 15, 16, 19, 22, $23 \}$  \\
		$\Bb{\M_{23}}{13}$ & $\{ 6$, 9, 12, 18, $22 \}$  \\
		$\Bb{\M_{23}}{14}$ & $\{ 1$, 2, 3, 5, 6, 8, 9, 14, 15, 16, 17, 19, 22, $23 \}$  \\
		$\Bb{\M_{23}}{15}$ & $\{ 3$, 4, 14, $16 \}$  \\
		$\Bb{\M_{23}}{16}$ & $\{ 4$, 5, 10, 14, 19, $23 \}$  \\
		$\Bb{\M_{23}}{17}$ & $\{ 2$, 3, 8, 10, 12, 14, 16, 18, 20, $22 \}$  \\
		$\Bb{\M_{23}}{18}$ & $\{  1$, 2, 3, 4, 6, 13, 16, 17, 18, 21, $22 \}$  \\
		$\Bb{\M_{23}}{19}$ & $\{ 1$, 2, 5, 7, 8, 10, 11, 12, 14, 16, 18, $19 \}$  \\
		$\Bb{\M_{23}}{20}$ & $\{ 4$, 6, 9, 15, $21 \}$  \\
		$\Bb{\M_{23}}{21}$ & $\{ 2$, 4, 5, 10, 11, 12, 14, 16, 17, 18, 19, 20, 21, $23 \}$  \\
		$\Bb{\M_{23}}{22}$ & $\{ 1$, 4, 6, 14, 15, 17, 19, 21, $23 \}$  \\
		$\Bb{\M_{23}}{23}$ & $\{ 4$, 6, 9, 10, 11, 15, 17, 18, 20, $22 \}$  \\
		$\Bb{\M_{23}}{24}$ & $\{ 4$, 6, 11, 14, 17, 18, 19, $22 \}$  \\
		$\Bb{\M_{23}}{25}$ & $\{ 22$, 23, 27, 31, 48, 63, 83, 89, 91, 100, 101, 125, 127, 131, 135, 138, 139, 147, 150, 175, 187, 190, 212,
		214, 226, 228, 234, $236 \}$ \\
		$\Bb{\M_{23}}{26}$ & $\{ 2$, 3, 7, 12, 15, 39, 58, 69, 78, 81, 87, 110, 122, 129, 144, 158, 164, 176, 183, 189, 199, 206, 208, 227,
		229, 233, 237, $253 \}$  \\
		$\Bb{\M_{23}}{27}$ & $\{1$, 20, 27, 29, 36, 49, 52, 57, 58, 62, 72, 79, 85, 96, 123, 131, 135, 136, 158, 170, 208, 210, 214, 219,
		237, 239, 244, $245 \}$  \\
		$\Bb{\M_{23}}{28}$ & $\{ 20$, 25, 42, 44, 46, 51, 52, 54, 68, 70, 94, 104, 111, 113, 115, 132, 153, 157, 161, 198, 207, 217, 223,
		232, 240, 241, 242, $245 \}$  \\
		$\Bb{\M_{23}}{29}$ & $\{ 3$, 6, 11, 25, 34, 37, 64, 86, 91, 93, 94, 99, 108, 109, 120, 138, 143, 148, 159, 163, 173, 196, 203, 224,
		229, 235, 250, $252 \}$  \\

		\noalign{\smallskip}\hline
		
		\noalign{\smallskip}

		$\Bb{\M_{24}}{1}$ & $\{2$, 3, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, $24 \}$ \\
		$\Bb{\M_{24}}{2}$ & $\{ 7$, 8, 11, 12, 13, 16, 21, $23 \}$ \\
		$\Bb{\M_{24}}{3}$ & $\{ 1$, 2, 3, 4, 5, 6, 9, 10, 14, 15, 17, 18, 19, 20, 22, $24 \}$ \\
		$\Bb{\M_{24}}{4}$ & $\{ 5$, 16, $21 \}$ \\
		$\Bb{\M_{24}}{5}$ & $\{ 1$, 2, 3, 4, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 17, 18, 19, 20, 22, 23, $24 \}$ \\
		$\Bb{\M_{24}}{6}$ & $\{1$, 2, 4, 8, 11, 12, 13, 15, 17, 19, 21, $23 \}$  \\
		$\Bb{\M_{24}}{7}$ & $\{ 2$, 3, 4, 8, 11, 19, $20 \}$  \\
		$\Bb{\M_{24}}{8}$ & $\{1$, 19, 20, $21 \}$  \\
		$\Bb{\M_{24}}{9}$ & $\{2$, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 22, 23, $24 \}$  \\
		$\Bb{\M_{24}}{10}$ & $\{ 5$, 6, 7, 9, 10, 12, 13, 14, 15, 16, 17, 18, 21, 23, $24 \}$  \\
		$\Bb{\M_{24}}{11}$ & $\{ 3$, 5, 10, 13, 14, $16 \}$  \\
		$\Bb{\M_{24}}{12}$ & $\{ 3$, 6, 7, 9, 10, 14, 16, 18, 20, 22, $24 \}$  \\
		$\Bb{\M_{24}}{13}$ & $\{ 1$, 2, 7, 8, 9, 16, 17, 18, 19, 20, 21, $23 \}$  \\
		$\Bb{\M_{24}}{14}$ & $\{ 10$, 13, 17, 18, $23 \}$  \\
		$\Bb{\M_{24}}{15}$ & $\{ 1$, 3, 5, 7, 9, 10, 12, 13, 15, 19, 21, 22, 23, $24 \}$  \\
		$\Bb{\M_{24}}{16}$ & $\{ 1$, 2, 11, 12, 22, $23 \}$  \\
		$\Bb{\M_{24}}{17}$ & $\{3$, 4, 5, 6, 7, 8, 9, 10, 13, 14, 15, 16, 17, 18, 19, 20, 21, $24 \}$  \\
		$\Bb{\M_{24}}{18}$ & $\{ 1$, 2, 4, 8, 12, 13, 17, 19, 21, $23 \}$  \\
		$\Bb{\M_{24}}{19}$ & $\{ 1$, 8, 11, 12, 13, 15, 19, 21, $23 \}$  \\
		$\Bb{\M_{24}}{20}$ & $\{ 6$, 9, 10, 15, 16, 18, 22, $23 \}$ \\
		$\Bb{\M_{24}}{21}$ & $\{1$, 2, 3, 4, 5, 6, 8, 11, 14, 16, 18, $20 \}$  \\
		$\Bb{\M_{24}}{22}$ & $\{ 4$, 26, 37, 59, 65, 68, 74, 85, 91, 95, 110, 117, 124, 128, 141, 150, 156, 160, 185, 186, 203, 211, 218,
		245, 260, 312, 314, 320, 324, 336, 338, 369, 380, 385, 397, 401, 410, 417, 435, 440, 444, 467, 473,
		481, 483, 494, 502, 505, 512, 536, 550, 570, 584, 592, 595, 596, 625, 629, 630, 631, 635, 648, 651,
		661, 662, 663, 675, 682, 685, 698, 699, 706, 707, 711, 712, 718, 722, 724, 732, 737, 744, 745, 748,
		750, 766, 791, 799, 812, 818, 823, 829, 848, 850, 855, 877, 878, 894, 896, 902, 913, 915, 934, 948,
		967, 970, 972, 974, 984, 992, 1016, 1026, 1042, 1044, 1060, 1061, 1069, 1076, 1084, 1085, 1086, 1087,
		1094, 1097, 1100, 1104, 1119, 1124, 1132, 1138, 1145, 1178, 1184, 1194, 1198, 1199, 1204, 1207, 1212,
		1219, 1228, 1254, 1263, 1265, $1272 \}$  \\
		$\Bb{\M_{24}}{23}$ & $\{ 20$, 23, 31, 48, 51, 57, 64, 82, 90, 93, 94, 98, 106, 107, 114, 131, 157, 164, 165, 177, 180, 190, 199, 210,
		227, 237, 239, 258, 277, 278, 290, 299, 300, 304, 305, 311, 318, 337, 345, 351, 354, 355, 356, 388,
		391, 407, 419, 432, 438, 439, 452, 464, 469, 486, 495, 513, 527, 541, 562, 579, 603, 606, 617, 618,
		619, 642, 643, 670, 686, 689, 703, 730, 735, 749, 757, 763, 767, 768, 782, 792, 797, 806, 807, 808,
		811, 819, 831, 857, 859, 867, 869, 874, 886, 898, 935, 944, 976, 977, 979, 986, 987, 998, 1003, 1010,
		1031, 1039, 1041, 1055, 1057, 1065, 1071, 1075, 1090, 1093, 1098, 1103, 1107, 1113, 1122, 1127, 1129,
		1135, 1136, 1140, 1142, 1143, 1146, 1154, 1157, 1159, 1180, 1183, 1202, 1209, 1214, 1215, 1221, 1225,
		1248, 1249, 1255, 1273, 1282, $1287 \}$  \\
		$\Bb{\M_{24}}{24}$ & $\{ 13$, 22, 99, 142, 160, 193, 212, 229, 247, 252, 295, 355, 358, 487, 499, 563, 565, 620, 627, 651, 687, 701,
		724, 745, 853, 870, 879, 899, 911, 941, 976, 1017, 1018, 1075, 1108, 1114, 1155, 1162, 1176, $1183\}$  \\
		$\Bb{\M_{24}}{25}$ & $\{42$, 87, 95, 108, 128, 143, 158, 173, 189, 211, 248, 268, 316, 323, 365, 382, 426, 526, 531, 535, 556, 633,
		636, 642, 690, 766, 785, 793, 880, 893, 908, 1031, 1032, 1061, 1074, 1089, 1097, 1104, 1107, $1152 \}$ \\
		$\Bb{\M_{24}}{26}$ & $\{ 14$, 18, 23, 32, 42, 51, 57, 63, 67, 69, 79, 82, 94, 97, 113, 114, 133, 140, 153, 154, 175, 179, 194, 202,
		204, 206, 208, 214, 215, 229, 233, 239, 249, 252, 278, 279, 283, 287, 291, 293, 302, 321, 322, 340,
		342, 352, 358, 359, 402, 407, 408, 409, 436, 442, 447, 448, 451, 461, 469, 496, 503, 522, 534, 552,
		564, 577, 578, 583, 621, 634, 642, 653, 658, 673, 677, 678, 688, 690, 691, 692, 703, 704, 713, 730,
		741, 753, 755, 756, 757, 774, 776, 778, 783, 789, 815, 825, 837, 860, 873, 884, 903, 906, 935, 949,
		975, 978, 989, 993, 994, 997, 1007, 1017, 1035, 1045, 1048, 1053, 1068, 1088, 1090, 1103, 1120, 1128,
		1129, 1130, 1142, 1147, 1148, 1163, 1167, 1200, 1201, 1214, 1215, 1226, 1227, 1248, 1251, 1262, 1269,
		1277, 1280, 1281, 1282, $1287  \}$  \\
		$\Bb{\M_{24}}{27}$ & $\{ 1$, 35, 111, 115, 182, 258, 350, 370, 404, 432, 435, 531, 546, 557, 619, 650, 668, 669, 683, 739, 742, 896,
		907, 914, 924, 956, 968, 973, 1006, 1028, 1041, 1047, 1078, 1121, 1153, 1202, 1252, 1265, 1275, $1282 \}$  \\
		$\Bb{\M_{24}}{28}$ & $\{ 40$, 94, 116, 147, 208, 236, 237, 238, 275, 327, 336, 397, 425, 426, 492, 541, 572, 615, 627, 644, 728, 752,
		753, 754, 756, 795, 824, 931, 937, 969, 980, 981, 1022, 1048, 1061, 1083, 1109, 1114, 1125, $1213 \}$  \\
		$\Bb{\M_{24}}{29}$ & $\{ 84$, 111, 216, 225, 262, 274, 298, 300, 375, 381, 409, 410, 417, 421, 422, 465, 466, 467, 605, 638, 663,
		703, 787, 837, 893, 916, 944, 949, 954, 977, 983, 994, 1037, 1044, 1064, 1065, 1117, 1151, 1167, $1180 \}$ \\
		$\Bb{\M_{24}}{30}$ & $\{ 7$, 31, 32, 65, 67, 196, 227, 280, 303, 363, 450, 496, 569, 622, 683, 695, 810, 823, 842, 848, 857, 912,
		914, 932, 942, 1007, 1015, 1036, 1062, 1066, 1069, 1099, 1137, 1143, 1182, 1187, 1240, 1255, 1274, $1288 \}$  \\
		$\Bb{\M_{24}}{31}$ & $\{ 55$, 57, 106, 121, 184, 193, 250, 290, 324, 326, 374, 400, 404, 416, 506, 519, 579, 630, 677, 716, 761, 763,
		819, 832, 881, 901, 905, 911, 927, 935, 959, 1029, 1050, 1074, 1108, 1145, 1169, 1175, 1190, $1210 \}$  \\
		$\Bb{\M_{24}}{32}$ & $\{ 236$, 268, 485, 515, 563, 802, 854, 888, 889, 927, 960, 965, 1063, $1230\}$  \\
		$\Bb{\M_{24}}{33}$ & $\{ 11$, 107, 140, 180, 208, 355, 366, 534, 599, 626, 772, 1053, 1149, $1284 \}$  \\
		$\Bb{\M_{24}}{34}$ & $\{ 2$, 157, 196, 394, 407, 458, 474, 686, 832, 874, 1036, 1123, 1142, $1153 \}$  \\
		$\Bb{\M_{24}}{35}$ & $\{ 48$, 63, 106, 226, 328, 364, 384, 606, 784, 792, 819, 988, 1129, $1255 \}$  \\
		$\Bb{\M_{24}}{36}$ & $\{ 6$, 34, 39, 61, 72, 76, 107, 137, 212, 214, 229, 255, 257, 266, 336, 396, 496, 573, 595, 601, 666, 669, 703, 745, 756, 757, 790, 820, 853, 875, 891, 914, 947, 973, 1027, 1035, 1039, 1064, 1068, 1074, 1143, 1285, 1340, 1347, 1358, 1406, 1491, 1498, 1531, 1571, 1603, 1630, 1635, 1637, 1700, 1709, 1716, 1752, 1764, $1765 \}$ \\
		$\Bb{\M_{24}}{37}$ & $\{ 48$, 72, 109, 221, 226, 249, 340, 344, 349, 365, 366, 371, 375, 400, 416, 514, 543, 562, 584, 586, 616, 683, 743, 754, 759, 774, 777, 867, 873, 895, 915, 944, 1006, 1013, 1034, 1065, 1079, 1102, 1165, 1168, 1178, 1210, 1224, 1225, 1242, 1266, 1270, 1290, 1294, 1327, 1388, 1448, 1495, 1506, 1525, 1574, 1576, 1643, 1659, $1758 \}$  \\
		$\Bb{\M_{24}}{38}$ & $\{ 6$, 15, 20, 55, 72, 76, 209, 220, 255, 276, 293, 307, 316, 319, 326, 333, 421, 445, 452, 520, 573, 579, 588, 597, 615, 618, 669, 748, 785, 820, 877, 882, 947, 957, 961, 973, 978, 1040, 1061, 1075, 1113, 1143, 1171, 1284, 1317, 1385, 1393, 1480, 1499, 1540, 1551, 1557, 1582, 1587, 1635, 1663, 1676, 1716, 1727, $1745 \}$ \\
		$\Bb{\M_{24}}{39}$ & $\{ 4$, 7, 34, 61, 107, 163, 212, 214, 257, 323, 352, 375, 396, 416, 443, 468, 485, 569, 623, 666, 667, 745, 757, 789, 790, 813, 822, 867, 879, 914, 975, 1004, 1027, 1035, 1056, 1064, 1074, 1089, 1122, 1148, 1163, 1186, 1347, 1353, 1368, 1406, 1426, 1469, 1494, 1498, 1529, 1567, 1603, 1620, 1637, 1674, 1700, 1704, 1764, $1765 \}$  \\
		$\Bb{\M_{24}}{40}$ & $\{ 49$, 76, 134, 172, 214, 219, 245, 257, 307, 309, 416, 452, 485, 491, 496, 543, 561, 579, 665, 666, 714, 723, 789, 790, 801, 845, 867, 882, 919, 929, 961, 1030, 1031, 1035, 1044, 1061, 1086, 1089, 1148, 1159, 1163, 1186, 1220, 1244, 1254, 1358, 1385, 1391, 1448, 1494, 1531, 1582, 1587, 1603, 1644, 1674, 1707, 1709, 1716, $1727 \}$  \\
		$\Bb{\M_{24}}{41}$ & $\{ 4$, 7, 34, 35, 55, 72, 134, 172, 229, 245, 255, 293, 298, 319, 333, 336, 375, 443, 456, 485, 543, 575, 597, 606, 651, 689, 745, 783, 953, 957, 961, 973, 1040, 1041, 1075, 1086, 1097, 1113, 1122, 1143, 1187, 1220, 1324, 1383, 1385, 1391, 1406, 1418, 1426, 1448, 1469, 1482, 1531, 1551, 1581, 1603, 1604, 1614, 1707, $1752 \}$  \\
		$\Bb{\M_{24}}{42}$ & $\{1$, 118, 148, 234, 256, 319, 322, 329, 331, 352, 389, 433, 434, 438, 460, 475, 486, 500, 523, 535, 661, 719, 775, 797, 831, 871, 879, 909, 1077, 1080, 1088, 1141, 1150, 1163, 1173, 1176, 1226, 1252, 1258, 1311, 1334, 1338, 1346, 1390, 1396, 1397, 1402, 1431, 1475, 1491, 1515, 1529, 1554, 1560, 1627, 1674, 1726, 1747, 1763, $1770 \}$  \\
	\end{longtable}
